The Nash Equilibrium with Inertia in Population Games

In the traditional game-theoretic set up, where agents select actions and experience corresponding utilities, an equilibrium is a configuration where no agent can improve their utility by unilaterally switching to a different action. In this work, we introduce the novel notion of inertial Nash equilibrium to account for the fact that, in many practical situations, action changes do not come for free. Specifically, we consider a population game and introduce the coefficients $c_{ij}$ describing the cost an agent incurs by switching from action $i$ to action $j$. We define an inertial Nash equilibrium as a distribution over the action space where no agent benefits in moving to a different action, while taking into account the cost of this change. First, we show that the set of inertial Nash equilibria contains all the Nash equilibria, but is in general not convex. Second, we argue that classical algorithms for computing Nash equilibria cannot be used in the presence of switching costs. We then propose a natural better-response dynamics and prove its convergence to an inertial Nash equilibrium. We apply our results to predict the drivers' distribution of an on-demand ride-hailing platform.

==> poa_vs_poasmooth_fgar.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
%
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
%at={(1.011111in,0.641667in)},
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.2,0.4,0.6,0.8,1},
xlabel={$\s_1$},
ymin=0,
ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1},
ylabel style = {rotate=-90},
ylabel={$\s_2$},
legend style={draw = none,  align=left,align=left}
]
%
\addplot [dashed, line width=0.3pt, forget plot]
  table[row sep=crcr]{%
0 0\\
0 1\\
1 0\\
0 0\\
};
\addplot [color = blue, only marks, mark =x, mark options={fill=cyan, line width=2pt}, mark size=4pt]
table[row sep=crcr]{
0.4 0.4\\
};
\addlegendentry{~Nash equilibrium}





\addplot [thick,color=black!40,fill=black!40]
coordinates {
			(0,1)
            (0.1, 0.9) 
            (0.433333, 0.233333)
            (0.566667, 0.366667)
            (0.5, 0.5)
            (0.1, 0.9)};



\addplot [line width= 2pt,color=green!80!black, forget plot]
table[row sep=crcr]{ 
			0.5 0.5\\
			0.567 0.365\\          
};

\addplot [line width= 2pt,color=red!80!black, forget plot]
table[row sep=crcr]{ 
            0.1 0.9\\
            0.435 0.2312\\
};

\addplot [line width= 2pt,color=black, forget plot]
table[row sep=crcr]{ 
			0.5 0.5\\
			0 1\\          
};

\addplot [line width=2pt,color=yellow, forget plot]
table[row sep=crcr]{ 
            0.433333 0.233333\\
            0.566667 0.366667\\
};
\end{axis}
\end{tikzpicture}%
